Combinatorial Hopf algebras in noncommutative probabilility

We prove that the generalized moment-cumulant relations introduced in [arXiv:1711.00219] are given by the action of the Eulerian idempotents on the Solomon-Tits algebras, whose direct sum builds up the Hopf algebra of Word Quasi-Symmetric Functions $\WQSym$. We prove $t$-analogues of these identities (in which the coefficient of $t$ gives back the original version), and a similar $t$-analogue of Goldberg's formula for the coefficients of the Hausdorff series. This amounts to the determination of the action of all the Eulerian idempotents on a product of exponentials.

==> Deltapi1212323.tex <==
\begin{multline*}
\m_{\scriptpic{\begin{picture}(38,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(38,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){12}}
\put(8,6.5){\line(1,0){24}}
\put(26,3.5){\line(1,0){12}}
\end{picture}}}
=
\m_{\scriptpic{
    \begin{picture}(38,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(38,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){12}}
\put(8,6.5){\line(1,0){24}}
\put(26,3.5){\line(1,0){12}}
\end{picture}}}
\otimes
1
+
\m_{\scriptpic{\begin{picture}(26,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){6.5}}
\put(20,0){\line(0,1){3.5}}
\put(26,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){18}}
\put(14,6.5){\line(1,0){12}}
\end{picture}}}
\otimes
\m_{\scriptpic{
    \begin{picture}(8,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\end{picture}}}
+
\m_{\scriptpic{
    \begin{picture}(20,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\put(14,3.5){\line(1,0){6}}
\end{picture}}}
\otimes
\m_{\scriptpic{
    \begin{picture}(14,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){12}}
\end{picture}}}
+
\m_{\scriptpic{\begin{picture}(26,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){12}}
\put(8,6.5){\line(1,0){18}}
\end{picture}}}
\otimes
\m_{\scriptpic{\begin{picture}(8,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\end{picture}}}
\\
+
\m_{\scriptpic{
    \begin{picture}(8,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\end{picture}}}
\otimes
\m_{\scriptpic{\begin{picture}(26,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){12}}
\put(8,6.5){\line(1,0){18}}
\end{picture}}}
+
\m_{\scriptpic{\begin{picture}(14,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){12}}
\end{picture}}}
\otimes
\m_{\scriptpic{\begin{picture}(20,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\put(14,3.5){\line(1,0){6}}
\end{picture}}}
+
\m_{\scriptpic{\begin{picture}(8,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){6}}
\end{picture}}}
\otimes
\m_{\scriptpic{\begin{picture}(26,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){6.5}}
\put(20,0){\line(0,1){3.5}}
\put(26,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){18}}
\put(14,6.5){\line(1,0){12}}
\end{picture}}}
+
1\otimes
\m_{\scriptpic{\begin{picture}(38,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(38,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){12}}
\put(8,6.5){\line(1,0){24}}
\put(26,3.5){\line(1,0){12}}
\end{picture}}}
\end{multline*}


==> pi122xpi212.tex <==
$$
\m_{\scriptpic{
    \begin{picture}(14,3.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(2,3.5){\line(1,0){0}}
\put(8,3.5){\line(1,0){6}}
\end{picture}}}
\m_{\scriptpic{
    \begin{picture}(14,6.5)(1,0)
\put(2,0){\line(0,1){6.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){6.5}}
\put(8,3.5){\line(1,0){0}}
\put(2,6.5){\line(1,0){12}}
\end{picture}}}
=
  \m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){6.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(8,3.5){\line(1,0){18}}
\put(2,6.5){\line(1,0){30}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){6.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(8,3.5){\line(1,0){6}}
\put(26,3.5){\line(1,0){0}}
\put(2,6.5){\line(1,0){30}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){6.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){24}}
\put(8,6.5){\line(1,0){24}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){6.5}}
\put(14,0){\line(0,1){6.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){0}}
\put(26,3.5){\line(1,0){0}}
\put(8,6.5){\line(1,0){24}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){6.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){3.5}}
\put(26,0){\line(0,1){6.5}}
\put(32,0){\line(0,1){3.5}}
\put(8,3.5){\line(1,0){6}}
\put(2,6.5){\line(1,0){24}}
\put(20,3.5){\line(1,0){12}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){0}}
\put(8,3.5){\line(1,0){18}}
\put(20,6.5){\line(1,0){12}}
\end{picture}}} 
+
\m_{\scriptpic{\begin{picture}(32,6.5)(1,0)
\put(2,0){\line(0,1){3.5}}
\put(8,0){\line(0,1){3.5}}
\put(14,0){\line(0,1){3.5}}
\put(20,0){\line(0,1){6.5}}
\put(26,0){\line(0,1){3.5}}
\put(32,0){\line(0,1){6.5}}
\put(2,3.5){\line(1,0){0}}
\put(8,3.5){\line(1,0){6}}
\put(26,3.5){\line(1,0){0}}
\put(20,6.5){\line(1,0){12}}
\end{picture}}}
.
$$
